Distributed Newest Vertex Bisection

Distributed adaptive conforming refinement requires multiple iterations of the serial refinement algorithm and global communication as the refinement can be propagated over several processor boundaries. We show bounds on the maximum number of iterations. The algorithm is implemented within the software package DUNE-ALUGrid.

==> 2dgraph.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
		xlabel=Max Level,
		ylabel=Refinement Loops,
		ymax=7
	]
	% use TeX as calculator:
	\addplot file{extractCompGrid18procs.txt};
	\addplot[red,sharp plot,update limits=false]  coordinates{(-5, -4) (30,31)};	
	\addplot[red,sharp plot,update limits=false]  coordinates{(-4, 6.25) (32,6.25)};		
	\end{axis}
\end{tikzpicture} 

==> 2dnoncompgraph.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
		xlabel=Max Level,
		ylabel=Refinement Loops,
		ymax=9
	]
	% use TeX as calculator:
	\addplot file{extractnonCompGrid60procs.txt};
	\addplot[red,sharp plot,update limits=false]  coordinates{(-5, -4) (30,31)};	
	\addplot[red,sharp plot,update limits=false]  coordinates{(-4, 6.25) (32,6.25)};		
	\end{axis}
\end{tikzpicture} 

==> 3dgraph.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
		xlabel=Max Level,
		ylabel=Refinement Loops,
		ymax=12
	]
	% use TeX as calculator:
	\addplot file{extractCompGrid162procs.txt};
	\addplot[red,sharp plot,update limits=false]  coordinates{(-5, -4) (30,31)};	
	\end{axis}
\end{tikzpicture} 

==> 3dgraphedges.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
		xlabel=Max Level,
		ylabel=Refinement Loops,
		ymax=12
	]
	% use TeX as calculator:
	\addplot file{extractCompGridEdges162procs.txt};
	\addplot[red,sharp plot,update limits=false]  coordinates{(-5, -4) (30,31)};	
	\end{axis}
\end{tikzpicture} 

==> IRT.tikz <==
\begin{tikzpicture}[level distance=1.25cm]
\tikzstyle{edge from parent}=[draw=none]

\Tree [.{gen l} [.{gen l-1} [.{gen l-2} {gen l-3} ] ] ]

\begin{scope}[xshift=50mm,sibling distance=1cm,
   edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\tikzstyle{edge from parent}=[draw=black,->]

\Tree 
[.\node (e0) {$e_0$}; 
    \edge node[auto=right] {$(T_1)^{l-1}_{e_0}$};
    [.\node (e1) {$e_1$};
    ]
    \edge[draw=none] node[auto=left] {};  
    [
       \edge[draw=none] node[auto=left] {};  
       [.\node (e2) {$e_2$};
       ]
    ]
    \edge node[auto=left] {$T_2$};
    [.\node (e3) {$e_3$};
    ]
    \edge node[auto=left] {$T_3$};
    [.\node (e4) {$e_4$};
       \edge node[auto=right] {$(T_4)^{l-2}_{e_4}$};
       [.\node (e5) {$e_5$};
       ]
          \edge[draw=none] node[auto=left] {};  
          [
             \edge[draw=none] node[auto=left] {};  
             [.\node (e6) {$e_6$};
             ]
          ]
       \edge node[auto=right] {$T_5$};
       [.\node (e7) {$e_7$};
       ]
       \edge node[auto=left] {$T_6$};
       [.\node (e8) {$e_8$};
       ]
    ]
];
\draw[->] (e0) -- (e2) node[midway,auto=right] {$T_1$};
\draw[->] (e4) -- (e6) node[midway,auto=right] {$T_4$};
\draw[->] (e3) -- (e5) node[midway,auto=left] {$T_7$};
\end{scope}

\end{tikzpicture}

==> example1.tikz <==
\begin{tikzpicture}
 \path[coordinate] (0,1.5)  coordinate(A)
                --( 5,3) coordinate(B)
                --(5,0) coordinate(C)
                --(10,1.5) coordinate(D)
                --(10,4.5) coordinate(E);
        \path[coordinate] (C) -- (B) coordinate[pos=.5](CB);
    \draw [fill=white,thick](A) -- (B) -- (C) -- cycle;
    \draw [fill=white,thick](D) -- (B) -- (C) -- cycle;
    \draw [fill=green!10,thick](B) -- (E) -- (D) -- cycle;
    \draw [blue,dashed] (C) -- (E) coordinate[pos=.5] (CE);

        \path[coordinate] coordinate(X) at (B){};
        \path[coordinate] (C) -- (X) coordinate[pos=.5](CX);                          
        \draw[blue,dashed] (C) -- (CB) -- (CX);
        \draw[blue,dashed] (CE) -- (CB);
        \path[coordinate] (A) -- (B) coordinate[pos=.5](B);
        \path[coordinate] (C) -- (B) coordinate[pos=.5](CB);
        \path[coordinate] (C) -- (X) coordinate[pos=.5](CX);        
        \draw[fill=green!10,dotted] (C)--(B)--(X)--cycle;
        \draw[blue,dashed] (B) -- (CX) -- (CB);      
        \path[coordinate] (A) -- (C) coordinate[pos=.5](C);        
        \draw[dotted] (A)--(B)--(C)--cycle;
    

    \foreach \x in {2,3}{%
    
        \path[coordinate] coordinate(X) at (B){};
        \path[coordinate] (C) -- (X) coordinate[pos=.5](CX);                          
        \draw[blue,dashed] (C) -- (CB) -- (CX);
        \path[coordinate] (A) -- (B) coordinate[pos=.5](B);
        \path[coordinate] (C) -- (B) coordinate[pos=.5](CB);
        \path[coordinate] (C) -- (X) coordinate[pos=.5](CX);        
        \draw[fill=green!10,dotted] (C)--(B)--(X)--cycle;
        \draw[blue,dashed] (B) -- (CX) -- (CB);      
        \path[coordinate] (A) -- (C) coordinate[pos=.5](C);        
        \draw[dotted] (A)--(B)--(C)--cycle;
}
\draw[red,thick] (C) -- (CB);
\end{tikzpicture}

==> simpleIRT.tikz <==
\begin{tikzpicture}[level distance=1.25cm]
\tikzstyle{edge from parent}=[draw=none]

\node (l3) {gen 3}
  child{ node (l2) {gen 2} 
    child{ node (l1) {gen 1} 
      child{ node (l0) {gen 0}
      }
    }
  };

\begin{scope}[xshift=20mm]
\node (el) {$\elm'$}
  child[grow=right]{node (edge) {$\edge$}
    child[grow=right,level distance=4cm]{node (elm2){$\elm''$}
      child[level distance=1.25cm,grow=down]{node (edge3){$\edge_2$}
        child[grow=down]{node (edge2) {$\edge_1$}
          child[grow=down]{node (edge1) {$\edge_0$}  }       
        }
      }
    }
  };

\draw[->,dashed] (el) -- (edge) -- (elm2);
\draw[->] (edge) --node[anchor=south,pos=.8]{$\elm^2_\edge$} (edge3);
\draw[->] (edge) --node[anchor=south,pos=.8]{$\elm^1_\edge$} (edge2);
\draw[->] (edge) --node[anchor=south,pos=.8]{$\elm$} (edge1);



\end{scope}

\end{tikzpicture}

==> spider.tikz <==
\begin{tikzpicture}[scale=2]  

\foreach \x in {0,1,...,4}{%
\path[coordinate] (\x,0) coordinate (A\x) -- (\x+0.5,1) coordinate(B\x) -- (\x,2) coordinate (C\x) -- (\x+0.5,3)coordinate(D\x) -- (\x,4)coordinate(E\x);
}
\newcount\oldx
\foreach \x in {1,...,4}{%
\oldx =\x 
\advance\oldx by  -1
\draw[fill=blue!5] (B\the\oldx) --  (B\x) -- (A\x) --   cycle ;
\draw[fill=green!5] (A\the\oldx) -- (A\x) -- (B\the\oldx) -- cycle;
\draw[fill=green!5] (B\x) -- (C\x) -- (B\the\oldx) -- cycle;
\draw[fill=blue!5] (C\the\oldx) -- (C\x) -- (B\the\oldx) -- cycle;
\draw[fill=blue!5] (D\x) -- (C\x) -- (D\the\oldx) -- cycle ;
\draw[fill=green!5] (D\the\oldx) -- (C\x) -- (C\the\oldx) -- cycle;
\draw[fill=green!5] (D\x) -- (E\x) -- (D\the\oldx) -- cycle;
\draw[fill=blue!5] (E\the\oldx) -- (E\x) -- (D\the\oldx) -- cycle;

}


%%Uniform refinement of central triangle
\foreach \f in {0,0.25,0.5,0.75,1}{%
	\path[coordinate] (C3) -- (C2)coordinate[pos=\f](X);
	\path[coordinate] (B2) -- (C2)coordinate[pos=\f](Y);	
	\path[coordinate] (C3) -- (B2)coordinate[pos=\f](Z);
	\path[coordinate] (B2) -- (C3)coordinate[pos=\f](ZU);

	\path[coordinate] (C3) -- (X) coordinate[pos=.5](X1);
	\path[coordinate] (C2) -- (X)coordinate[pos=.5](X2);	
	\path[coordinate] (C2) -- (Y) coordinate[pos=.5](Y1);
	\path[coordinate] (B2) -- (Y)coordinate[pos=.5](Y2);
	\path[coordinate] (C3) -- (Z) coordinate[pos=.5](Z1);
	\path[coordinate] (B2) -- (Z)coordinate[pos=.5](Z2);	
	\path[coordinate] (C3) -- (ZU) coordinate[pos=.5](ZU1);
	\path[coordinate] (B2) -- (ZU)coordinate[pos=.5](ZU2);

	\draw[blue](X) --(Y);
	\draw[blue](Y) --(ZU2);
	\draw[blue](X) --(Z1);
	\draw[blue](X1) -- (Z1);
	\draw[blue](X2) -- (Z2);
	\draw[blue](Y1) -- (ZU1);
	\draw[blue](Y2) -- (ZU2);	
}

\newcounter{curr}{1}
\setcounter{curr}{1}
\foreach \f in { 0.125, 0.25, 0.375,0.5,0.625,0.75,0.875}{%
\path[coordinate] (C3)--(C2)coordinate[pos=\f](X\thecurr) -- (B2)coordinate[pos=\f](Y\thecurr) -- (C3)coordinate[pos=\f](Z\thecurr);
\stepcounter{curr}
}

\setcounter{curr}{0}
\foreach \f in { 0.125, 0.25, 0.5, 0.75, 0.875}{%
\path[coordinate] (C3)--(B3)coordinate[pos=\f](CB3\thecurr) -- (B2)coordinate[pos=\f](BB3\thecurr) -- (B1)coordinate[pos=\f](BB2\thecurr) -- (C2)coordinate[pos=\f](BC2\thecurr) -- (D2)coordinate[pos=\f](CD3\thecurr) -- (C3)coordinate[pos=\f](DC3\thecurr);

\path[coordinate] (B3)--(C4)coordinate[pos=\f](BC4\thecurr) -- (C3)coordinate[pos=\f](CC4\thecurr) -- (D3)coordinate[pos=\f](CD4\thecurr) -- (D2)coordinate[pos=\f](DD3\thecurr) -- (D1)coordinate[pos=\f](DD2\thecurr) -- (C2)coordinate[pos=\f](DC2\thecurr) -- (C1)coordinate[pos=\f](CC2\thecurr) -- (B1)coordinate[pos=\f](CB1\thecurr) --(A2)coordinate[pos=\f](BA2\thecurr) -- (B2)coordinate[pos=\f](AB2\thecurr) -- (A3)coordinate[pos=\f](BA3\thecurr) -- (B3)coordinate[pos=\f](AB3\thecurr);
\stepcounter{curr}
}


%right direct closure
\draw[blue] (Z4) -- (B3)coordinate[pos=.5](F1)coordinate[pos=.25](F2);
\draw[blue] (CB32) -- (Z4)coordinate[pos=.5](F3) -- (BB32)coordinate[pos=.5](F4);
\draw[blue] (CB32) -- (Z6);
\draw[blue] (BB32) -- (Z2);

\draw[blue] (CB31) -- (Z6) -- (F3) --(F1) -- (F4) -- (Z2) -- (BB33);
\draw[blue] (CB32) -- (F1) --(BB32);

\draw[blue] (Z7) -- (CB31);
\draw[blue] (Z5) -- (F3);
\draw[blue] (Z3) -- (F4);
\draw[blue] (Z1) -- (BB33);

%upper direct closure
\draw[blue] (C3) -- (CD32)coordinate[pos=.5](G1)coordinate[pos=.25](G2);
\draw[blue] (X4) -- (CD32)coordinate[pos=.5](G3) -- (DC32)coordinate[pos=.5](G4);

\draw[blue] (CD31) -- (X4)coordinate[pos=.5](G5) -- (G1)coordinate[pos=.5](G6) -- ( DC32);

\draw[blue] (CD31) -- (X6);
\draw[blue] (G1) -- (X2);
\draw[blue] (CD31) -- (G3) -- (G1) -- (DC33);

\draw[blue] (CD30) -- (X6) -- (G5) -- (G3) -- (G6) -- (X2) -- (G2) -- (DC33);

\draw[blue] (X7) -- (CD30);
\draw[blue] (X5) -- (G5);
\draw[blue] (X3) -- (G6);
\draw[blue] (X1) -- (G2);

%left direct closure
\draw[blue] (C2) -- (BB22)coordinate[pos=.5](H1)coordinate[pos=.25](H2);
\draw[blue] (Y4) -- (BB22)coordinate[pos=.5](H3) -- (BC22)coordinate[pos=.5](H4);

\draw[blue] (BB21) -- (Y4)coordinate[pos=.5](H5) -- (H1)coordinate[pos=.5](H6) -- ( BC22);

\draw[blue] (BB21) -- (Y6);
\draw[blue] (H1) -- (Y2);
\draw[blue] (BB21) -- (H3) -- (H1) -- (BC23);

\draw[blue] (BB20) -- (Y6) -- (H5) -- (H3) -- (H6) -- (Y2) -- (H2) -- (BC23);

\draw[blue] (Y7) -- (BB20);
\draw[blue] (Y5) -- (H5);
\draw[blue] (Y3) -- (H6);
\draw[blue] (Y1) -- (H2);

%right upper closure
\draw[blue] (C3) -- (BC42)coordinate[pos=.5](I1);
\draw[blue] (CC42) -- (BC42) -- (CB32);
\draw[blue] (CC42) -- (I1) -- (CB32);
\draw[blue] (CB31) -- (I1);

%right lower closure
\draw[blue] (B3) -- (BA32)  -- (BB32) -- (BA31) -- (BB33);


%upper right closure
\draw[blue] (C3) -- (DD32)coordinate[pos=.5](K1);
\draw[blue] (CD42) -- (DD32) -- (DC32);
\draw[blue] (CD42) -- (K1) -- (DC32);
\draw[blue] (DC33) -- (K1);

%upper left closure
\draw[blue] (D1) -- (CD32) -- (DC22) --   (CD31) -- (DC23) -- (CD30);

%left upper closure
\draw[blue] (C2) -- (CB12)coordinate[pos=.5](L1);
\draw[blue] (BC22) -- (CB12) -- (CC22);
\draw[blue] (BC22) -- (L1) -- (CC22);
\draw[blue] (BC23) -- (L1);

%left lower closure
\draw[blue] (A2) -- (BB22) -- (AB22) -- (BB21) -- (AB23) -- (BB20);

%right area
\path[coordinate] (D3) -- (C4)coordinate[pos=.5](DC42);
\draw[blue] (C3) -- (DC42);
\draw[blue] (CC42) -- (DC42) -- (CD32);
\draw[blue] (DC42) -- (D4);
\draw[blue] (DD32) -- (E3);

\draw[blue] (BC42) -- (B4);


% left area
\path[coordinate] (C1) -- (D1)coordinate[pos=.5](CD12);
\draw[blue] (C2) -- (CD12)coordinate[pos=.5](M1);
\draw[blue] (CC22) -- (CD12) -- (DC22);
\draw[blue] (CC22) -- (M1) -- (DC22);
\draw[blue] (M1) -- (DC23);

\draw[blue] (CD12) -- (D0);

\draw[blue] (CB12) -- (B0);

%lower area
\draw[blue] (A2) -- (BA32) -- (AB22) -- (BA31) -- (AB23);



\end{tikzpicture}
